Three-dimensional Fundamental Diagrams of Five-neighbor Particle Cellular Automata

We analyze five-neighbor particle cellular automata whose conventional two-dimensional fundamental diagrams are multivalued, but whose mean flow is uniquely determined by introducing a second density. We first consider binary rules for which the second density is conserved, and then examine rules for which the second density is not conserved but converges asymptotically. These examples give three-dimensional fundamental diagrams in which the mean flow is determined by the particle density and the second density. We then investigate whether this single-valued structure is preserved under real-valued max-plus extensions. There are some rules where two different max-plus extensions are introduced, and numerical simulations show that both extensions preserve the same single-valued three-dimensional fundamental diagram. These observations imply that, in constructing real-valued max-plus extensions, it is important to choose the flux function and the second density consistently.

==> (inline-0) <==
\begin{longtable}{
  c
  >{\centering\arraybackslash}p{0.22\linewidth}
  >{\centering\arraybackslash}p{0.22\linewidth}
  >{\centering\arraybackslash}p{0.22\linewidth}
  >{\centering\arraybackslash}p{0.22\linewidth}
}
\caption{Rules of PCA5.}
\label{tab:pca5_rules}
\\
\toprule
group & canonical rule & conjugation & reflection & conjugate reflection \\
\midrule
\endfirsthead

\caption[]{Rules of PCA5, continued.}
\\
\toprule
group & canonical rule & conjugation & reflection & conjugate reflection \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{Continued on the next page}
\\
\endfoot

\bottomrule
\endlastfoot

5-1 &
\texttt{1010101010101011}\newline\texttt{1010101010101000} &
\texttt{1110101010101010}\newline\texttt{0010101010101010} &
\texttt{1111111111111110}\newline\texttt{0000000000000010} &
\texttt{1011111111111111}\newline\texttt{1000000000000000} \\

5-2 &
\texttt{1010101110111000}\newline\texttt{1010100010111000} &
\texttt{1110001011101010}\newline\texttt{1110001000101010} &
\texttt{1111111111111000}\newline\texttt{0000000000111000} &
\texttt{1110001111111111}\newline\texttt{1110000000000000} \\

5-3 &
\texttt{1010101110111100}\newline\texttt{1010100010001100} &
\texttt{1100111011101010}\newline\texttt{1100001000101010} &
\texttt{1111111111101000}\newline\texttt{0000001100101000} &
\texttt{1110101100111111}\newline\texttt{1110100000000000} \\

5-4 &
\texttt{1010101110111110}\newline\texttt{1010100010000010} &
\texttt{1011111011101010}\newline\texttt{1000001000101010} &
\texttt{1111111011101011}\newline\texttt{0000001000101000} &
\texttt{1110101110111111}\newline\texttt{0010100010000000} \\

5-5 &
\texttt{1010101110111111}\newline\texttt{1010100010000000} &
\texttt{1111111011101010}\newline\texttt{0000001000101010} &
\texttt{1111111011101010}\newline\texttt{0000001000101010} &
\texttt{1010101110111111}\newline\texttt{1010100010000000} \\

5-6 &
\texttt{1010111110001000}\newline\texttt{1010110010111000} &
\texttt{1110001011001010}\newline\texttt{1110111000001010} &
\texttt{1111111111011000}\newline\texttt{0000110000011000} &
\texttt{1110011111001111}\newline\texttt{1110010000000000} \\

5-7 &
\texttt{1010111110001100}\newline\texttt{1010110010001100} &
\texttt{1100111011001010}\newline\texttt{1100111000001010} &
\texttt{1111111111001000}\newline\texttt{0000111100001000} &
\texttt{1110111100001111}\newline\texttt{1110110000000000} \\

5-8 &
\texttt{1010111110001110}\newline\texttt{1010110010000010} &
\texttt{1011111011001010}\newline\texttt{1000111000001010} &
\texttt{1111111011001011}\newline\texttt{0000111000001000} &
\texttt{1110111110001111}\newline\texttt{0010110010000000} \\

5-9 &
\texttt{1010111110001111}\newline\texttt{1010110010000000} &
\texttt{1111111011001010}\newline\texttt{0000111000001010} &
\texttt{1111111011001010}\newline\texttt{0000111000001010} &
\texttt{1010111110001111}\newline\texttt{1010110010000000} \\

5-10 &
\texttt{1010111110101100}\newline\texttt{1010000010101100} &
\texttt{1100101011111010}\newline\texttt{1100101000001010} &
\texttt{1111101111111000}\newline\texttt{0000101100001000} &
\texttt{1110111100101111}\newline\texttt{1110000000100000} \\

5-11 &
\texttt{1010111110101110}\newline\texttt{1010000010100010} &
\texttt{1011101011111010}\newline\texttt{1000101000001010} &
\texttt{1111101011111011}\newline\texttt{0000101000001000} &
\texttt{1110111110101111}\newline\texttt{0010000010100000} \\

5-12 &
\texttt{1011100010101000}\newline\texttt{1011101110101000} &
\texttt{1110101000100010}\newline\texttt{1110101011100010} &
\texttt{1111111111110100}\newline\texttt{0000000011000100} &
\texttt{1101110011111111}\newline\texttt{1101000000000000} \\

5-13 &
\texttt{1011100010111100}\newline\texttt{1011100010001100} &
\texttt{1100111011100010}\newline\texttt{1100001011100010} &
\texttt{1111111111100000}\newline\texttt{0000001111100000} &
\texttt{1111100000111111}\newline\texttt{1111100000000000} \\

5-14 &
\texttt{1011100010111110}\newline\texttt{1011100010000010} &
\texttt{1011111011100010}\newline\texttt{1000001011100010} &
\texttt{1111111011100011}\newline\texttt{0000001011100000} &
\texttt{1111100010111111}\newline\texttt{0011100010000000} \\

5-15 &
\texttt{1011100010111111}\newline\texttt{1011100010000000} &
\texttt{1111111011100010}\newline\texttt{0000001011100010} &
\texttt{1111111011100010}\newline\texttt{0000001011100010} &
\texttt{1011100010111111}\newline\texttt{1011100010000000} \\

5-16 &
\texttt{1011100011101000}\newline\texttt{1000101111101000} &
\texttt{1110100000101110}\newline\texttt{1110100011100010} &
\texttt{1111111110110100}\newline\texttt{0011000010000100} &
\texttt{1101111011110011}\newline\texttt{1101001000000000} \\

5-17 &
\texttt{1011100011111000}\newline\texttt{1000100011111000} &
\texttt{1110000011101110}\newline\texttt{1110000011100010} &
\texttt{1111111110110000}\newline\texttt{0011000010110000} &
\texttt{1111001011110011}\newline\texttt{1111001000000000} \\

5-18 &
\texttt{1011100011111100}\newline\texttt{1000100011001100} &
\texttt{1100110011101110}\newline\texttt{1100000011100010} &
\texttt{1111111110100000}\newline\texttt{0011001110100000} &
\texttt{1111101000110011}\newline\texttt{1111101000000000} \\

5-19 &
\texttt{1011100011111110}\newline\texttt{1000100011000010} &
\texttt{1011110011101110}\newline\texttt{1000000011100010} &
\texttt{1111111010100011}\newline\texttt{0011001010100000} &
\texttt{1111101010110011}\newline\texttt{0011101010000000} \\

5-20 &
\texttt{1011100011111111}\newline\texttt{1000100011000000} &
\texttt{1111110011101110}\newline\texttt{0000000011100010} &
\texttt{1111111010100010}\newline\texttt{0011001010100010} &
\texttt{1011101010110011}\newline\texttt{1011101010000000} \\

5-21 &
\texttt{1011100110111100}\newline\texttt{1011100110000000} &
\texttt{1111111001100010}\newline\texttt{1100001001100010} &
\texttt{1111111011100000}\newline\texttt{0000001011101100} &
\texttt{1100100010111111}\newline\texttt{1111100010000000} \\

5-22 &
\texttt{1011100111111100}\newline\texttt{1000100111000000} &
\texttt{1111110001101110}\newline\texttt{1100000001100010} &
\texttt{1111111010100000}\newline\texttt{0011001010101100} &
\texttt{1100101010110011}\newline\texttt{1111101010000000} \\

5-23 &
\texttt{1011101010110000}\newline\texttt{1011101010001100} &
\texttt{1100111010100010}\newline\texttt{1111001010100010} &
\texttt{1111110111101100}\newline\texttt{0000000111100000} &
\texttt{1111100001111111}\newline\texttt{1100100001000000} \\

5-24 &
\texttt{1011101010110010}\newline\texttt{1011101010000010} &
\texttt{1011111010100010}\newline\texttt{1011001010100010} &
\texttt{1111110011101111}\newline\texttt{0000000011100000} &
\texttt{1111100011111111}\newline\texttt{0000100011000000} \\

5-25 &
\texttt{1011101011110000}\newline\texttt{1000101011001100} &
\texttt{1100110010101110}\newline\texttt{1111000010100010} &
\texttt{1111110110101100}\newline\texttt{0011000110100000} &
\texttt{1111101001110011}\newline\texttt{1100101001000000} \\

5-26 &
\texttt{1011101011110010}\newline\texttt{1000101011000010} &
\texttt{1011110010101110}\newline\texttt{1011000010100010} &
\texttt{1111110010101111}\newline\texttt{0011000010100000} &
\texttt{1111101011110011}\newline\texttt{0000101011000000} \\

5-27 &
\texttt{1011101011110011}\newline\texttt{1000101011000000} &
\texttt{1111110010101110}\newline\texttt{0011000010100010} &
\texttt{1111110010101110}\newline\texttt{0011000010100010} &
\texttt{1011101011110011}\newline\texttt{1000101011000000} \\

5-28 &
\texttt{1011101011111011}\newline\texttt{1000101000001000} &
\texttt{1110111110101110}\newline\texttt{0010000010100010} &
\texttt{1110111110101110}\newline\texttt{0010000010100010} &
\texttt{1011101011111011}\newline\texttt{1000101000001000} \\

5-29 &
\texttt{1011101110110000}\newline\texttt{1011101110000000} &
\texttt{1111111000100010}\newline\texttt{1111001000100010} &
\texttt{1111110011101100}\newline\texttt{0000000011101100} &
\texttt{1100100011111111}\newline\texttt{1100100011000000} \\

5-30 &
\texttt{1011101111110000}\newline\texttt{1000101111000000} &
\texttt{1111110000101110}\newline\texttt{1111000000100010} &
\texttt{1111110010101100}\newline\texttt{0011000010101100} &
\texttt{1100101011110011}\newline\texttt{1100101011000000} \\

5-31 &
\texttt{1011101111111000}\newline\texttt{1000101100001000} &
\texttt{1110111100101110}\newline\texttt{1110000000100010} &
\texttt{1110111110101100}\newline\texttt{0010000010101100} &
\texttt{1100101011111011}\newline\texttt{1100101000001000} \\

5-32 &
\texttt{1011110010001000}\newline\texttt{1011110010111000} &
\texttt{1110001011000010}\newline\texttt{1110111011000010} &
\texttt{1111111111010000}\newline\texttt{0000110011010000} &
\texttt{1111010011001111}\newline\texttt{1111010000000000} \\

5-33 &
\texttt{1011110010001110}\newline\texttt{1011110010000010} &
\texttt{1011111011000010}\newline\texttt{1000111011000010} &
\texttt{1111111011000011}\newline\texttt{0000111011000000} &
\texttt{1111110010001111}\newline\texttt{0011110010000000} \\

5-34 &
\texttt{1011110010001111}\newline\texttt{1011110010000000} &
\texttt{1111111011000010}\newline\texttt{0000111011000010} &
\texttt{1111111011000010}\newline\texttt{0000111011000010} &
\texttt{1011110010001111}\newline\texttt{1011110010000000} \\

5-35 &
\texttt{1011110010101100}\newline\texttt{1011000010101100} &
\texttt{1100101011110010}\newline\texttt{1100101011000010} &
\texttt{1111101111110000}\newline\texttt{0000101111000000} &
\texttt{1111110000101111}\newline\texttt{1111000000100000} \\

5-36 &
\texttt{1011110010101111}\newline\texttt{1011000010100000} &
\texttt{1111101011110010}\newline\texttt{0000101011000010} &
\texttt{1111101011110010}\newline\texttt{0000101011000010} &
\texttt{1011110010101111}\newline\texttt{1011000010100000} \\

5-37 &
\texttt{1011110011001000}\newline\texttt{1000110011111000} &
\texttt{1110000011001110}\newline\texttt{1110110011000010} &
\texttt{1111111110010000}\newline\texttt{0011110010010000} &
\texttt{1111011011000011}\newline\texttt{1111011000000000} \\

5-38 &
\texttt{1011110011001100}\newline\texttt{1000110011001100} &
\texttt{1100110011001110}\newline\texttt{1100110011000010} &
\texttt{1111111110000000}\newline\texttt{0011111110000000} &
\texttt{1111111000000011}\newline\texttt{1111111000000000} \\

5-39 &
\texttt{1011110011001110}\newline\texttt{1000110011000010} &
\texttt{1011110011001110}\newline\texttt{1000110011000010} &
\texttt{1111111010000011}\newline\texttt{0011111010000000} &
\texttt{1111111010000011}\newline\texttt{0011111010000000} \\

5-40 &
\texttt{1011110011001111}\newline\texttt{1000110011000000} &
\texttt{1111110011001110}\newline\texttt{0000110011000010} &
\texttt{1111111010000010}\newline\texttt{0011111010000010} &
\texttt{1011111010000011}\newline\texttt{1011111010000000} \\

5-41 &
\texttt{1011110011101100}\newline\texttt{1000000011101100} &
\texttt{1100100011111110}\newline\texttt{1100100011000010} &
\texttt{1111101110110000}\newline\texttt{0011101110000000} &
\texttt{1111111000100011}\newline\texttt{1111001000100000} \\

5-42 &
\texttt{1011110011101111}\newline\texttt{1000000011100000} &
\texttt{1111100011111110}\newline\texttt{0000100011000010} &
\texttt{1111101010110010}\newline\texttt{0011101010000010} &
\texttt{1011111010100011}\newline\texttt{1011001010100000} \\

5-43 &
\texttt{1011110110001100}\newline\texttt{1011110110000000} &
\texttt{1111111001000010}\newline\texttt{1100111001000010} &
\texttt{1111111011000000}\newline\texttt{0000111011001100} &
\texttt{1100110010001111}\newline\texttt{1111110010000000} \\

5-44 &
\texttt{1011110110101100}\newline\texttt{1011000110100000} &
\texttt{1111101001110010}\newline\texttt{1100101001000010} &
\texttt{1111101011110000}\newline\texttt{0000101011001100} &
\texttt{1100110010101111}\newline\texttt{1111000010100000} \\

5-45 &
\texttt{1011110111001100}\newline\texttt{1000110111000000} &
\texttt{1111110001001110}\newline\texttt{1100110001000010} &
\texttt{1111111010000000}\newline\texttt{0011111010001100} &
\texttt{1100111010000011}\newline\texttt{1111111010000000} \\

5-46 &
\texttt{1011110111101100}\newline\texttt{1000000111100000} &
\texttt{1111100001111110}\newline\texttt{1100100001000010} &
\texttt{1111101010110000}\newline\texttt{0011101010001100} &
\texttt{1100111010100011}\newline\texttt{1111001010100000} \\

5-47 &
\texttt{1011111010000000}\newline\texttt{1011111010001100} &
\texttt{1100111010000010}\newline\texttt{1111111010000010} &
\texttt{1111110111001100}\newline\texttt{0000110111000000} &
\texttt{1111110001001111}\newline\texttt{1100110001000000} \\

5-48 &
\texttt{1011111010100000}\newline\texttt{1011001010101100} &
\texttt{1100101010110010}\newline\texttt{1111101010000010} &
\texttt{1111100111111100}\newline\texttt{0000100111000000} &
\texttt{1111110001101111}\newline\texttt{1100000001100000} \\

5-49 &
\texttt{1011111011000000}\newline\texttt{1000111011001100} &
\texttt{1100110010001110}\newline\texttt{1111110010000010} &
\texttt{1111110110001100}\newline\texttt{0011110110000000} &
\texttt{1111111001000011}\newline\texttt{1100111001000000} \\

5-50 &
\texttt{1011111011000011}\newline\texttt{1000111011000000} &
\texttt{1111110010001110}\newline\texttt{0011110010000010} &
\texttt{1111110010001110}\newline\texttt{0011110010000010} &
\texttt{1011111011000011}\newline\texttt{1000111011000000} \\

5-51 &
\texttt{1011111011001011}\newline\texttt{1000111000001000} &
\texttt{1110111110001110}\newline\texttt{0010110010000010} &
\texttt{1110111110001110}\newline\texttt{0010110010000010} &
\texttt{1011111011001011}\newline\texttt{1000111000001000} \\

5-52 &
\texttt{1011111011100000}\newline\texttt{1000001011101100} &
\texttt{1100100010111110}\newline\texttt{1111100010000010} &
\texttt{1111100110111100}\newline\texttt{0011100110000000} &
\texttt{1111111001100011}\newline\texttt{1100001001100000} \\

5-53 &
\texttt{1011111011100011}\newline\texttt{1000001011100000} &
\texttt{1111100010111110}\newline\texttt{0011100010000010} &
\texttt{1111100010111110}\newline\texttt{0011100010000010} &
\texttt{1011111011100011}\newline\texttt{1000001011100000} \\

5-54 &
\texttt{1011111011101011}\newline\texttt{1000001000101000} &
\texttt{1110101110111110}\newline\texttt{0010100010000010} &
\texttt{1110101110111110}\newline\texttt{0010100010000010} &
\texttt{1011111011101011}\newline\texttt{1000001000101000} \\

5-55 &
\texttt{1011111110010000}\newline\texttt{1011110010010000} &
\texttt{1111011011000010}\newline\texttt{1111011000000010} &
\texttt{1111110011001000}\newline\texttt{0000110011111000} &
\texttt{1110000011001111}\newline\texttt{1011001100000000} \\

5-56 &
\texttt{1011111110100000}\newline\texttt{1011001110100000} &
\texttt{1111101000110010}\newline\texttt{1111101000000010} &
\texttt{1111100011111100}\newline\texttt{0000100011001100} &
\texttt{1100110011101111}\newline\texttt{1100000011100000} \\

5-57 &
\texttt{1011111110110000}\newline\texttt{1011000010110000} &
\texttt{1111001011110010}\newline\texttt{1111001000000010} &
\texttt{1111100011111000}\newline\texttt{0000100011111000} &
\texttt{1110000011101111}\newline\texttt{1110000011100000} \\

5-58 &
\texttt{1011111110110100}\newline\texttt{1011000010000100} &
\texttt{1101111011110010}\newline\texttt{1101001000000010} &
\texttt{1111100011101000}\newline\texttt{0000101111101000} &
\texttt{1110100000101111}\newline\texttt{1110100011100000} \\

5-59 &
\texttt{1011111111000000}\newline\texttt{1000111111000000} &
\texttt{1111110000001110}\newline\texttt{1111110000000010} &
\texttt{1111110010001100}\newline\texttt{0011110010001100} &
\texttt{1100111011000011}\newline\texttt{0011101100000000} \\

5-60 &
\texttt{1011111111001000}\newline\texttt{1000111100001000} &
\texttt{1110111100001110}\newline\texttt{1110110000000010} &
\texttt{1110111110001100}\newline\texttt{0010110010001100} &
\texttt{1100111011001011}\newline\texttt{0011100000001000} \\

5-61 &
\texttt{1011111111010000}\newline\texttt{1000110011010000} &
\texttt{1111010011001110}\newline\texttt{1111010000000010} &
\texttt{1111110010001000}\newline\texttt{0011110010111000} &
\texttt{1110001011000011}\newline\texttt{1011101100000000} \\

5-62 &
\texttt{1011111111011000}\newline\texttt{1000110000011000} &
\texttt{1110011111001110}\newline\texttt{1110010000000010} &
\texttt{1110111110001000}\newline\texttt{0010110010111000} &
\texttt{1110001011001011}\newline\texttt{1011100000001000} \\

5-63 &
\texttt{1011111111100000}\newline\texttt{1000001111100000} &
\texttt{1111100000111110}\newline\texttt{1111100000000010} &
\texttt{1111100010111100}\newline\texttt{0011100010001100} &
\texttt{1100111011100011}\newline\texttt{0000101110000000} \\

5-64 &
\texttt{1011111111101000}\newline\texttt{1000001100101000} &
\texttt{1110101100111110}\newline\texttt{1110100000000010} &
\texttt{1110101110111100}\newline\texttt{0010100010001100} &
\texttt{1100111011101011}\newline\texttt{0000100010101000} \\

5-65 &
\texttt{1011111111110000}\newline\texttt{1000000011110000} &
\texttt{1111000011111110}\newline\texttt{1111000000000010} &
\texttt{1111100010111000}\newline\texttt{0011100010111000} &
\texttt{1110001011100011}\newline\texttt{1000101110000000} \\

5-66 &
\texttt{1011111111110100}\newline\texttt{1000000011000100} &
\texttt{1101110011111110}\newline\texttt{1101000000000010} &
\texttt{1111100010101000}\newline\texttt{0011101110101000} &
\texttt{1110101000100011}\newline\texttt{1010101110000000} \\

5-67 &
\texttt{1011111111111000}\newline\texttt{1000000000111000} &
\texttt{1110001111111110}\newline\texttt{1110000000000010} &
\texttt{1110101110111000}\newline\texttt{0010100010111000} &
\texttt{1110001011101011}\newline\texttt{1000100010101000} \\

5-68 &
\texttt{1011111111111100}\newline\texttt{1000000000001100} &
\texttt{1100111111111110}\newline\texttt{1100000000000010} &
\texttt{1110101110101000}\newline\texttt{0010101110101000} &
\texttt{1110101000101011}\newline\texttt{1010100010101000} \\

5-69 &
\texttt{1011111111111110}\newline\texttt{1000000000000010} &
\texttt{1011111111111110}\newline\texttt{1000000000000010} &
\texttt{1110101010101011}\newline\texttt{0010101010101000} &
\texttt{1110101010101011}\newline\texttt{0010101010101000} \\

5-70 &
\texttt{1100100010101000}\newline\texttt{1111101110101000} &
\texttt{1110101000100000}\newline\texttt{1110101011101100} &
\texttt{1111111101110100}\newline\texttt{1100000001000100} &
\texttt{1101110111111100}\newline\texttt{1101000100000000} \\

5-71 &
\texttt{1100100010111000}\newline\texttt{1111100010111000} &
\texttt{1110001011100000}\newline\texttt{1110001011101100} &
\texttt{1111111101110000}\newline\texttt{1100000001110000} &
\texttt{1111000111111100}\newline\texttt{1111000100000000} \\

5-72 &
\texttt{1100100010111100}\newline\texttt{1111100010001100} &
\texttt{1100111011100000}\newline\texttt{1100001011101100} &
\texttt{1111111101100000}\newline\texttt{1100001101100000} &
\texttt{1111100100111100}\newline\texttt{1111100100000000} \\

5-73 &
\texttt{1100100011101000}\newline\texttt{1100101111101000} &
\texttt{1110100000101100}\newline\texttt{1110100011101100} &
\texttt{1111111100110100}\newline\texttt{1111000000000100} &
\texttt{1101111111110000}\newline\texttt{1101001100000000} \\

5-74 &
\texttt{1100100011111100}\newline\texttt{1100100011001100} &
\texttt{1100110011101100}\newline\texttt{1100000011101100} &
\texttt{1111111100100000}\newline\texttt{1111001100100000} &
\texttt{1111101100110000}\newline\texttt{1111101100000000} \\

5-75 &
\texttt{1100100110111100}\newline\texttt{1111100110000000} &
\texttt{1111111001100000}\newline\texttt{1100001001101100} &
\texttt{1111111001100000}\newline\texttt{1100001001101100} &
\texttt{1100100110111100}\newline\texttt{1111100110000000} \\

5-76 &
\texttt{1100100111111100}\newline\texttt{1100100111000000} &
\texttt{1111110001101100}\newline\texttt{1100000001101100} &
\texttt{1111111000100000}\newline\texttt{1111001000101100} &
\texttt{1100101110110000}\newline\texttt{1111101110000000} \\

5-77 &
\texttt{1100101010110000}\newline\texttt{1111101010001100} &
\texttt{1100111010100000}\newline\texttt{1111001010101100} &
\texttt{1111110101101100}\newline\texttt{1100000101100000} &
\texttt{1111100101111100}\newline\texttt{1100100101000000} \\

5-78 &
\texttt{1100101011110000}\newline\texttt{1100101011001100} &
\texttt{1100110010101100}\newline\texttt{1111000010101100} &
\texttt{1111110100101100}\newline\texttt{1111000100100000} &
\texttt{1111101101110000}\newline\texttt{1100101101000000} \\

5-79 &
\texttt{1100101111110000}\newline\texttt{1100101111000000} &
\texttt{1111110000101100}\newline\texttt{1111000000101100} &
\texttt{1111110000101100}\newline\texttt{1111000000101100} &
\texttt{1100101111110000}\newline\texttt{1100101111000000} \\

5-80 &
\texttt{1100101111111000}\newline\texttt{1100101100001000} &
\texttt{1110111100101100}\newline\texttt{1110000000101100} &
\texttt{1110111100101100}\newline\texttt{1110000000101100} &
\texttt{1100101111111000}\newline\texttt{1100101100001000} \\

5-81 &
\texttt{1100110010001000}\newline\texttt{1111110010111000} &
\texttt{1110001011000000}\newline\texttt{1110111011001100} &
\texttt{1111111101010000}\newline\texttt{1100110001010000} &
\texttt{1111010111001100}\newline\texttt{1111010100000000} \\

5-82 &
\texttt{1100110010001100}\newline\texttt{1111110010001100} &
\texttt{1100111011000000}\newline\texttt{1100111011001100} &
\texttt{1111111101000000}\newline\texttt{1100111101000000} &
\texttt{1111110100001100}\newline\texttt{1111110100000000} \\

5-83 &
\texttt{1100110011001000}\newline\texttt{1100110011111000} &
\texttt{1110000011001100}\newline\texttt{1110110011001100} &
\texttt{1111111100010000}\newline\texttt{1111110000010000} &
\texttt{1111011111000000}\newline\texttt{1111011100000000} \\

5-84 &
\texttt{1100110110001100}\newline\texttt{1111110110000000} &
\texttt{1111111001000000}\newline\texttt{1100111001001100} &
\texttt{1111111001000000}\newline\texttt{1100111001001100} &
\texttt{1100110110001100}\newline\texttt{1111110110000000} \\

5-85 &
\texttt{1100110110101100}\newline\texttt{1111000110100000} &
\texttt{1111101001110000}\newline\texttt{1100101001001100} &
\texttt{1111101001110000}\newline\texttt{1100101001001100} &
\texttt{1100110110101100}\newline\texttt{1111000110100000} \\

5-86 &
\texttt{1100110111001100}\newline\texttt{1100110111000000} &
\texttt{1111110001001100}\newline\texttt{1100110001001100} &
\texttt{1111111000000000}\newline\texttt{1111111000001100} &
\texttt{1100111110000000}\newline\texttt{1111111110000000} \\

5-87 &
\texttt{1100110111101100}\newline\texttt{1100000111100000} &
\texttt{1111100001111100}\newline\texttt{1100100001001100} &
\texttt{1111101000110000}\newline\texttt{1111101000001100} &
\texttt{1100111110100000}\newline\texttt{1111001110100000} \\

5-88 &
\texttt{1100111010000000}\newline\texttt{1111111010001100} &
\texttt{1100111010000000}\newline\texttt{1111111010001100} &
\texttt{1111110101001100}\newline\texttt{1100110101000000} &
\texttt{1111110101001100}\newline\texttt{1100110101000000} \\

5-89 &
\texttt{1100111110010000}\newline\texttt{1111110010010000} &
\texttt{1111011011000000}\newline\texttt{1111011000001100} &
\texttt{1111110001001000}\newline\texttt{1100110001111000} &
\texttt{1110000111001100}\newline\texttt{1110110111000000} \\

5-90 &
\texttt{1100111110110000}\newline\texttt{1111000010110000} &
\texttt{1111001011110000}\newline\texttt{1111001000001100} &
\texttt{1111100001111000}\newline\texttt{1100100001111000} &
\texttt{1110000111101100}\newline\texttt{1110000111100000} \\

5-91 &
\texttt{1100111110110100}\newline\texttt{1111000010000100} &
\texttt{1101111011110000}\newline\texttt{1101001000001100} &
\texttt{1111100001101000}\newline\texttt{1100101101101000} &
\texttt{1110100100101100}\newline\texttt{1110100111100000} \\

5-92 &
\texttt{1100111111001000}\newline\texttt{1100111100001000} &
\texttt{1110111100001100}\newline\texttt{1110110000001100} &
\texttt{1110111100001100}\newline\texttt{1110110000001100} &
\texttt{1100111111001000}\newline\texttt{1100111100001000} \\

5-93 &
\texttt{1100111111010000}\newline\texttt{1100110011010000} &
\texttt{1111010011001100}\newline\texttt{1111010000001100} &
\texttt{1111110000001000}\newline\texttt{1111110000111000} &
\texttt{1110001111000000}\newline\texttt{1110111111000000} \\

5-94 &
\texttt{1100111111011000}\newline\texttt{1100110000011000} &
\texttt{1110011111001100}\newline\texttt{1110010000001100} &
\texttt{1110111100001000}\newline\texttt{1110110000111000} &
\texttt{1110001111001000}\newline\texttt{1110111100001000} \\

5-95 &
\texttt{1100111111100000}\newline\texttt{1100001111100000} &
\texttt{1111100000111100}\newline\texttt{1111100000001100} &
\texttt{1111100000111100}\newline\texttt{1111100000001100} &
\texttt{1100111111100000}\newline\texttt{1100001111100000} \\

5-96 &
\texttt{1100111111101000}\newline\texttt{1100001100101000} &
\texttt{1110101100111100}\newline\texttt{1110100000001100} &
\texttt{1110101100111100}\newline\texttt{1110100000001100} &
\texttt{1100111111101000}\newline\texttt{1100001100101000} \\

5-97 &
\texttt{1100111111110100}\newline\texttt{1100000011000100} &
\texttt{1101110011111100}\newline\texttt{1101000000001100} &
\texttt{1111100000101000}\newline\texttt{1111101100101000} &
\texttt{1110101100100000}\newline\texttt{1110101111100000} \\

5-98 &
\texttt{1100111111111000}\newline\texttt{1100000000111000} &
\texttt{1110001111111100}\newline\texttt{1110000000001100} &
\texttt{1110101100111000}\newline\texttt{1110100000111000} &
\texttt{1110001111101000}\newline\texttt{1110001100101000} \\

5-99 &
\texttt{1101100011110000}\newline\texttt{1101101111000000} &
\texttt{1111110000100100}\newline\texttt{1111000011100100} &
\texttt{1111110000100100}\newline\texttt{1111000011100100} &
\texttt{1101100011110000}\newline\texttt{1101101111000000} \\

5-100 &
\texttt{1101100011111000}\newline\texttt{1101101100001000} &
\texttt{1110111100100100}\newline\texttt{1110000011100100} &
\texttt{1110111100100100}\newline\texttt{1110000011100100} &
\texttt{1101100011111000}\newline\texttt{1101101100001000} \\

5-101 &
\texttt{1101110011000000}\newline\texttt{1101111111000000} &
\texttt{1111110000000100}\newline\texttt{1111110011000100} &
\texttt{1111110000000100}\newline\texttt{1111110011000100} &
\texttt{1101110011000000}\newline\texttt{1101111111000000} \\

5-102 &
\texttt{1101110011001000}\newline\texttt{1101111100001000} &
\texttt{1110111100000100}\newline\texttt{1110110011000100} &
\texttt{1110111100000100}\newline\texttt{1110110011000100} &
\texttt{1101110011001000}\newline\texttt{1101111100001000} \\

5-103 &
\texttt{1101110011011000}\newline\texttt{1101110000011000} &
\texttt{1110011111000100}\newline\texttt{1110010011000100} &
\texttt{1110111100000000}\newline\texttt{1110110011110000} &
\texttt{1111000011001000}\newline\texttt{1111111100001000} \\

5-104 &
\texttt{1101110011100000}\newline\texttt{1101001111100000} &
\texttt{1111100000110100}\newline\texttt{1111100011000100} &
\texttt{1111100000110100}\newline\texttt{1111100011000100} &
\texttt{1101110011100000}\newline\texttt{1101001111100000} \\

5-105 &
\texttt{1101110011101000}\newline\texttt{1101001100101000} &
\texttt{1110101100110100}\newline\texttt{1110100011000100} &
\texttt{1110101100110100}\newline\texttt{1110100011000100} &
\texttt{1101110011101000}\newline\texttt{1101001100101000} \\

5-106 &
\texttt{1101110011110000}\newline\texttt{1101000011110000} &
\texttt{1111000011110100}\newline\texttt{1111000011000100} &
\texttt{1111100000110000}\newline\texttt{1111100011110000} &
\texttt{1111000011100000}\newline\texttt{1111001111100000} \\

5-107 &
\texttt{1101110011110100}\newline\texttt{1101000011000100} &
\texttt{1101110011110100}\newline\texttt{1101000011000100} &
\texttt{1111100000100000}\newline\texttt{1111101111100000} &
\texttt{1111100000100000}\newline\texttt{1111101111100000} \\

5-108 &
\texttt{1101110011111000}\newline\texttt{1101000000111000} &
\texttt{1110001111110100}\newline\texttt{1110000011000100} &
\texttt{1110101100110000}\newline\texttt{1110100011110000} &
\texttt{1111000011101000}\newline\texttt{1111001100101000} \\

5-109 &
\texttt{1110000011001000}\newline\texttt{1110110011111000} &
\texttt{1110000011001000}\newline\texttt{1110110011111000} &
\texttt{1111011111010000}\newline\texttt{1111010000010000} &
\texttt{1111011111010000}\newline\texttt{1111010000010000} \\

5-110 &
\texttt{1110001111010000}\newline\texttt{1110110011010000} &
\texttt{1111010011001000}\newline\texttt{1111010000111000} &
\texttt{1111010011001000}\newline\texttt{1111010000111000} &
\texttt{1110001111010000}\newline\texttt{1110110011010000} \\

5-111 &
\texttt{1110001111011000}\newline\texttt{1110110000011000} &
\texttt{1110011111001000}\newline\texttt{1110010000111000} &
\texttt{1110011111001000}\newline\texttt{1110010000111000} &
\texttt{1110001111011000}\newline\texttt{1110110000011000} \\

5-112 &
\texttt{1110001111110000}\newline\texttt{1110000011110000} &
\texttt{1111000011111000}\newline\texttt{1111000000111000} &
\texttt{1111000011111000}\newline\texttt{1111000000111000} &
\texttt{1110001111110000}\newline\texttt{1110000011110000} \\

5-113 &
\texttt{1110001111111000}\newline\texttt{1110000000111000} &
\texttt{1110001111111000}\newline\texttt{1110000000111000} &
\texttt{1110001111111000}\newline\texttt{1110000000111000} &
\texttt{1110001111111000}\newline\texttt{1110000000111000} \\

5-114 &
\texttt{1110011111000000}\newline\texttt{1110010011110000} &
\texttt{1111000011011000}\newline\texttt{1111110000011000} &
\texttt{1111000011011000}\newline\texttt{1111110000011000} &
\texttt{1110011111000000}\newline\texttt{1110010011110000} \\

5-115 &
\texttt{1111000011010000}\newline\texttt{1111110011010000} &
\texttt{1111010011000000}\newline\texttt{1111010011110000} &
\texttt{1111010011000000}\newline\texttt{1111010011110000} &
\texttt{1111000011010000}\newline\texttt{1111110011010000} \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{
  c
  >{\centering\arraybackslash}p{0.22\linewidth}
  >{\centering\arraybackslash}p{0.22\linewidth}
  >{\centering\arraybackslash}p{0.22\linewidth}
  >{\centering\arraybackslash}p{0.22\linewidth}
}
\caption{Fluxes of PCA5.}
\label{tab:pca5_fluxes}
\\
\toprule
group & canonical rule & conjugation & reflection & conjugate reflection \\
\midrule
\endfirsthead

\caption[]{Fluxes of PCA5, continued.}
\\
\toprule
group & canonical rule & conjugation & reflection & conjugate reflection \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{Continued on the next page}
\\
\endfoot

\bottomrule
\endlastfoot

5-1 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,2\,2\,2\,1\,1\,1\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-2 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,2\,1\,1\,1\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-3 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,2\,0\,1\,1\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-4 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,2\,0\,1\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-5 &
0\,1\,1\,2\,0\,1\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,2\,0\,1\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-6 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,2\,1\,0\,1\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-7 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,2\,0\,0\,1\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-8 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,2\,0\,0\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-9 &
0\,1\,1\,2\,0\,0\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,2\,0\,0\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-10 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,1\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,2\,0\,0\,1\,1\,1\,1\,0\,1\,0\,0\,0\,0 \\
5-11 &
$\overline{1}$\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,1\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,2\,0\,0\,1\,1\,0\,1\,0\,1\,0\,0\,0\,0 \\
5-12 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 1\,1\,2\,1\,1\,1\,1\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-13 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,1\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-14 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-15
& 0\,1\,1\,1\,0\,1\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,1\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-16 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,1\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,1\,0\,0\,0\,$\overline{1}$\,0\,0
& 1\,1\,2\,1\,1\,1\,0\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-17 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0\,0
& 1\,1\,1\,1\,1\,1\,0\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-18 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,1\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,0\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-19 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,0\,1\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,0\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-20 &
0\,1\,1\,1\,0\,1\,1\,1\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,1\,0\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-21 &
0\,1\,1\,1\,0\,1\,1\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-22 &
0\,1\,1\,1\,0\,1\,1\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,0\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-23 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,0\,0\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,1\,1\,1\,0\,1\,1\,0\,0\,0\,0 \\
5-24 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,1\,1\,0\,0\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,1\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-25 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,0\,1\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,0\,1\,1\,0\,1\,1\,0\,0\,0\,0 \\
5-26 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,1\,1\,0\,1\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-27 &
0\,1\,1\,1\,0\,1\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,1\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-28 &
0\,1\,1\,1\,0\,1\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,1\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-29 &
0\,1\,1\,1\,0\,1\,0\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,1\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-30 &
0\,1\,1\,1\,0\,1\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-31 &
0\,1\,1\,1\,0\,1\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-32 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0
& 1\,1\,1\,1\,1\,0\,1\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-33 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-34 &
0\,1\,1\,1\,0\,0\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-35 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,1\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,1\,1\,1\,0\,1\,0\,0\,0\,0 \\
5-36 &
0\,1\,1\,1\,0\,0\,1\,1\,0\,1\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,1\,1\,0\,1\,0\,1\,0\,0\,0\,0 \\
5-37 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0\,0
& 1\,1\,1\,1\,1\,0\,0\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-38 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-39 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& $\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,0\,1\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-40 &
0\,1\,1\,1\,0\,0\,1\,1\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,0\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-41 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,1\,0\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,1\,1\,0\,1\,0\,0\,0\,0 \\
5-42 &
0\,1\,1\,1\,0\,0\,1\,1\,0\,0\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,0\,1\,0\,1\,0\,1\,0\,0\,0\,0 \\
5-43 &
0\,1\,1\,1\,0\,0\,1\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,1\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-44 &
0\,1\,1\,1\,0\,0\,1\,0\,0\,1\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,1\,1\,0\,1\,0\,1\,0\,0\,0\,0 \\
5-45 &
0\,1\,1\,1\,0\,0\,1\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,1\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-46 &
0\,1\,1\,1\,0\,0\,1\,0\,0\,0\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,1\,0\,1\,0\,1\,0\,0\,0\,0 \\
5-47 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,1\,1\,0\,1\,1\,0\,0\,0\,0 \\
5-48 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,1\,1\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,1\,1\,0\,0\,1\,0\,0\,0\,0 \\
5-49 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,1\,0\,1\,1\,0\,0\,0\,0 \\
5-50 &
0\,1\,1\,1\,0\,0\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-51 &
0\,1\,1\,1\,0\,0\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-52 &
$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 1\,1\,1\,1\,0\,1\,1\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,1\,1\,0\,0\,1\,0\,0\,0\,0 \\
5-53 &
0\,1\,1\,1\,0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-54 &
0\,1\,1\,1\,0\,0\,0\,1\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,0\,1\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-55 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,1\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-56 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,1\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,1\,1\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-57 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,1\,1\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-58 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,1\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,1\,1\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-59 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-60 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-61 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-62 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-63 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-64 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,1\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-65 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-66 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,1\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-67 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,1\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-68 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,1\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-69 &
0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,1\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-70 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,1\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 1\,1\,2\,1\,1\,1\,1\,0\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-71 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0
& 1\,1\,1\,1\,1\,1\,1\,0\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-72 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,1\,0\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,1\,0\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-73 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,1\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{2}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,1\,1\,0\,0\,0\,$\overline{1}$\,0\,0
& 1\,1\,2\,1\,1\,1\,0\,0\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-74 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,1\,1\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,0\,0\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-75 &
0\,0\,1\,1\,0\,1\,1\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,1\,0\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-76 &
0\,0\,1\,1\,0\,1\,1\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,0\,0\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-77 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,1\,0\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,1\,0\,1\,0\,1\,1\,0\,0\,0\,0 \\
5-78 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,1\,1\,0\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,1\,0\,0\,1\,0\,1\,1\,0\,0\,0\,0 \\
5-79 &
0\,0\,1\,1\,0\,1\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-80 &
0\,0\,1\,1\,0\,1\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,1\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-81 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,1\,0\,1\,0\,0\,0\,0\,0
& 1\,1\,1\,1\,1\,0\,1\,0\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-82 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,1\,0\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-83 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,0\,0\,1\,1\,1\,0\,0\,0\,0\,0
& 1\,1\,1\,1\,1\,0\,0\,0\,1\,1\,1\,1\,0\,0\,0\,0 \\
5-84 &
0\,0\,1\,1\,0\,0\,1\,0\,0\,1\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,1\,0\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-85 &
0\,0\,1\,1\,0\,0\,1\,0\,0\,1\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,1\,0\,0\,1\,0\,1\,0\,0\,0\,0 \\
5-86 &
0\,0\,1\,1\,0\,0\,1\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,0\,0\,1\,1\,1\,0\,0\,0\,0 \\
5-87 &
0\,0\,1\,1\,0\,0\,1\,0\,0\,0\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,0\,0\,1\,0\,1\,0\,0\,0\,0 \\
5-88 &
$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& $\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,1\,0\,1\,1\,0\,0\,0\,0
& 1\,1\,1\,1\,0\,0\,1\,0\,1\,0\,1\,1\,0\,0\,0\,0 \\
5-89 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,1\,0\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-90 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,1\,0\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-91 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,1\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,1\,0\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-92 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-93 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-94 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-95 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-96 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0
& 0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-97 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-98 &
0\,0\,1\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-99 &
0\,0\,1\,0\,0\,1\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,1\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-100 &
0\,0\,1\,0\,0\,1\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,1\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-101 &
0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,1\,1\,0\,0\,0\,0 \\
5-102 &
0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-103 &
0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,1\,$\overline{1}$\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,1\,1\,$\overline{1}$\,0\,0\,0 \\
5-104 &
0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-105 &
0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-106 &
0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-107 &
0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0
& 0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0
& 0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0 \\
5-108 &
0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,
& 0\,0\,0\,1\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,1\,$\overline{1}$\,0\,0\,0 \\
5-109 &
$\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& $\overline{1}$\,$\overline{1}$\,$\overline{1}$\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,$\overline{1}$\,0\,0\,$\overline{1}$\,0\,0\,0
& 1\,1\,1\,1\,1\,0\,0\,0\,1\,1\,1\,0\,0\,0\,0\,0
& 1\,1\,1\,1\,1\,0\,0\,0\,1\,1\,1\,0\,0\,0\,0\,0 \\
5-110 &
0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0 \\
5-111 &
0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,
& 0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0 \\
5-112 &
0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0 \\
5-113 &
0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,0\,0\,0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0 \\
5-114 &
0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0\,
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0
& 0\,0\,0\,1\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0 \\
5-115 &
0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,$\overline{1}$\,0\,0\,0\,0\,0\,0\,0\,0\,0\,0
& 0\,0\,0\,0\,0\,0\,0\,0\,0\,0\,1\,0\,0\,0\,0\,0 \\

\end{longtable}
